Counter Machines and Distributed Automata: A Story about Exchanging Space and Time

We prove the equivalence of two classes of counter machines and one class of distributed automata. Our counter machines operate on finite words, which they read from left to right while incrementing or decrementing a fixed number of counters. The two classes differ in the extra features they offer: one allows to copy counter values, whereas the other allows to compute copyless sums of counters. Our distributed automata, on the other hand, operate on directed path graphs that represent words. All nodes of a path synchronously execute the same finite-state machine, whose state diagram must be acyclic except for self-loops, and each node receives as input the state of its direct predecessor. These devices form a subclass of linear-time one-way cellular automata.

==> fig/cm2da-history-tracks.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}

\usepackage{../sty/commands}
\usetikzlibrary{calc,shapes.multipart,decorations.pathreplacing}

\begin{document}
  \begin{tikzpicture}[semithick,scale=.95,transform shape]
    \newcommand*\CMtoDABlockState[3]{%
      \parbox[c][2ex][c]{2em}{\centering #1}%
      \nodepart{two}%
      \parbox[c][4.5ex][c]{2em}{\centering\tikz[baseline]\node[rotate=90,rectangle,minimum width=2em]{$\cdots$};}%
      \nodepart{three}%
      \parbox[c][2ex][c]{2em}{\centering #2}%
      \nodepart{four}%
      \parbox[c][4ex][c]{2em}{\centering #3}%
    }
    \newcommand*\CMtoDADelay{\ensuremath\top}%
    \newcommand*\CMtoDACount{\ensuremath{\color{white}1}}%
    \newcommand*\CMtoDAEOCount{\ensuremath{\color{white}0}}%
    \newcommand*\CMtoDAEOCountbis{\ensuremath\bot}%
    \newcommand*\CMtoDAQuiescent{\ensuremath\sharp}%
    \newcommand*\CMtoDABlockTrans{%
      %\tikz[baseline]%
      %\node[rectangle split,rectangle split parts=2]%
      %{\small$\cmState$\nodepart{second}$\cmUpdateFunc$};%
      {$\cmState,\cmUpdateFunc$}%;%
    }
    \tikzset{%
      mtrack/.style={%
        inner xsep=0,inner ysep=1pt,
        minimum width=2em,
        rectangle split,rectangle split parts=4,
        rectangle split empty part height=4ex,
        rectangle split empty part width=2em,
        draw,text centered%
      },
      GG/.style={rectangle split part fill={black!35,white,black!35,white}},
      B/.style={rectangle split part fill={black,white,white,white}},
      BB/.style={rectangle split part fill={black,white,black,white}}
    }
    \path
      (0,0)        node[mtrack,GG] (delay start)   {\CMtoDABlockState\CMtoDADelay\CMtoDADelay{$\sigma$}}
      %++(0:2.25em) node[mtrack,GG]                 {\CMtoDABlockState\CMtoDADelay\CMtoDADelay{$\sigma$}}
      ++(0:2.10em) node                            {$\ldots$}
      ++(0:2.10em) node[mtrack,GG] (delay stop)    {\CMtoDABlockState\CMtoDADelay\CMtoDADelay{$\sigma$}}
      ++(0:2.25em) node[mtrack]                    {\CMtoDABlockState\CMtoDADelay\CMtoDADelay\CMtoDABlockTrans}
      ++(0:2.25em) node[mtrack,BB] (counter start) {\CMtoDABlockState\CMtoDACount\CMtoDAEOCount\CMtoDABlockTrans}
      ++(0:2.25em) node[mtrack,B]                  {\CMtoDABlockState\CMtoDACount\CMtoDAEOCountbis\CMtoDABlockTrans}
      ++(0:2.25em) node[mtrack,B]                  {\CMtoDABlockState\CMtoDACount\CMtoDAQuiescent\CMtoDABlockTrans}
      ++(0:2.10em) node                            {$\ldots$}
      ++(0:2.10em) node[mtrack,B]                  {\CMtoDABlockState\CMtoDACount\CMtoDAQuiescent\CMtoDABlockTrans}
      ++(0:2.25em) node[mtrack,B]  (counter stop)  {\CMtoDABlockState\CMtoDAEOCount\CMtoDAQuiescent\CMtoDABlockTrans}
      ++(0:2.25em) node[mtrack]                    {\CMtoDABlockState\CMtoDAEOCountbis\CMtoDAQuiescent\CMtoDABlockTrans}
      ++(0:2.25em) node[mtrack]    (omega start)   {\CMtoDABlockState\CMtoDAQuiescent\CMtoDAQuiescent\CMtoDABlockTrans}
      ++(0:2.25em) node[mtrack]                    {\CMtoDABlockState\CMtoDAQuiescent\CMtoDAQuiescent\CMtoDABlockTrans}
      ++(0:2.10em) node                            {$\ldots$}
      ++(0:1.00em) coordinate[rectangle,minimum height=12.5ex,inner sep=0ex]  (r)
      ;
    \draw[decorate,decoration={brace,amplitude=0.8ex,raise=3.5pt,mirror}]
      (delay start.north west)  --  ($(delay start.south west)+(0,4.1ex)$)
      node[xshift=-6pt,yshift=1pt,text width=4em,midway,left,align=right] {\small $\cmCounterNum$ counter\\[-4pt]tracks}
      ;
    \draw[decorate,decoration={brace,amplitude=0.8ex,raise=3.5pt,mirror}]
      ($(delay start.south west)+(0,3.9ex)$)  --  (delay start.south west)
      node[xshift=-6pt,yshift=1pt,text width=4em,midway,left,align=right] {\small transition\\[-4pt]track}
      ;
    \draw[decorate,decoration={brace,amplitude=0.8ex,raise=3.5pt}]
      (delay start.north west)  --  (delay stop.north east)
      node[yshift=6pt,midway,above]  {\small delay phase}
      ;
    \draw[decorate,decoration={brace,amplitude=0.8ex,raise=3.5pt}]
      (counter start.north west)  --  (counter stop.north east)
      node[yshift=6pt,midway,above]  {\small counter valuation phase}
      ;
    \draw[decorate,decoration={brace,amplitude=0.8ex,raise=3.5pt}]
      (omega start.north west)  --  (r.north |- omega start.north west)
      node[yshift=6pt,midway,above]  {\small final phase}
      ;
    \path
      (delay start.south)
      ++(270:10pt)    edge[->]
      node[fill=white,inner ysep=0,inner xsep=3pt,yshift=1pt] {\small time}
      ++(0:4cm)
      ;
  \end{tikzpicture}
\end{document}


==> fig/dipath.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}
\usepackage{../sty/commands}
\usetikzlibrary{matrix}

\begin{document}
\begin{tikzpicture}[line width=0.5pt,baseline={([yshift=-0.5ex]dipath.base)}]
  \matrix[matrix of math nodes,inner sep=0ex,column sep={4.5ex,between origins},
          nodes={draw,circle,anchor=center,inner sep=0ex,minimum size=2.5ex}] (dipath) {
    \scriptstyle\Symbol_1 & \scriptstyle\Symbol_2 & |[rectangle,draw=none]|{\,\dots\,} & \scriptstyle\Symbol_n  \\
  };
  \coordinate (init) at ([xshift=3.5ex,yshift=1.5ex]dipath-1-4);
  \foreach \x [evaluate = \x as \xplusone using int(\x+1)] in {1,...,3} {
    \draw[->] (dipath-1-\x) -- (dipath-1-\xplusone);
  }
  \draw[->,>=stealth] (init) -- (dipath-1-4);
\end{tikzpicture}
\end{document}


==> fig/example-cm-to-da.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath,amssymb}

\usepackage{../sty/commands}

\usetikzlibrary{decorations.pathreplacing, matrix, positioning, shapes.multipart, shapes.symbols}

\begin{document}
\begin{tikzpicture}[
    semithick,
    every matrix/.style = {nodes in empty cells, inner sep=0ex,
                           nodes={inner sep=0ex,anchor=center}},
    brace/.style = {decorate, decoration={brace,mirror,amplitude=0.5ex,raise=0.8ex}},
    brace label/.style = {minimum size=0ex, below=1.3ex},
    pair state/.style={%
        rectangle split,rectangle split parts=2,rectangle split horizontal,%
        rectangle split every empty part={},rectangle split empty part width={0.3em},%
        %rectangle split part fill={white,gray!65},%
        anchor=center,%
        rounded corners=1.2ex,inner xsep=1pt,inner ysep=0pt,%
        draw=#1%
    },
    pair state/.default={black},
    nonode/.style={draw=none,fill=none,very thin,shape=rectangle,rounded corners=0,inner sep=0,outer sep=0,minimum width=0,anchor=base},
    counter track/.style={nonode,text width=.75em,align=center},
    counter track 1/.style={counter track},
    counter track 2/.style={counter track}
  ]
  %% DA commands.
  \newcommand*\wSymb{\top}
  \newcommand*\cSymb{{\color{white}1}}
  \newcommand*\zSymb{{\color{white}0}}
  \newcommand*\bSymb{\bot}
  \newcommand*\qSymb{\mathbf{\sharp}}
  \newcommand{\inSPair}[3]{%
    |[pair state,#3]|%
    \nodepart{one}\tikz[baseline]\node[counter track 1]{\ensuremath{#1}};%
    \nodepart{two}\tikz[baseline]\node[counter track 2]{\ensuremath{#2}};%
  }
  \newcommand{\inPair}[2]{\inSPair{#1}{#2}{}}%
  \newcommand{\inCPair}[3]{\inSPair{#1}{#2}{rectangle split part fill={#3}}}%
  %
  \newcommand*\ww{\inCPair\wSymb\wSymb{black!35,black!35}}
  \newcommand*\WW{\inPair\wSymb\wSymb}
  %
  \newcommand*\cc{\inCPair\cSymb\cSymb{black,black}}
  \newcommand*\cz{\inCPair\cSymb\zSymb{black,black}}
  \newcommand*\cb{\inCPair\cSymb\bSymb{black,white}}
  \newcommand*\cq{\inCPair\cSymb\qSymb{black,white}}
  %
  \newcommand*\zc{\inCPair\zSymb\cSymb{black,black}}
  \newcommand*\zz{\inCPair\zSymb\zSymb{black,black}}
  \newcommand*\zb{\inCPair\zSymb\bSymb{black,white}}
  \newcommand*\zq{\inCPair\zSymb\qSymb{black,white}}
  %
  \newcommand*\bc{\inPair\bSymb\cSymb}
  \newcommand*\bz{\inCPair\bSymb\zSymb{white,black}}
  \newcommand*\bb{\inPair\bSymb\bSymb}
  \newcommand*\bq{\inPair\bSymb\qSymb}
  %
  \newcommand*\qc{\inPair\qSymb\cSymb}
  \newcommand*\qz{\inCPair\qSymb\zSymb{white,black}}
  \newcommand*\qb{\inPair\qSymb\bSymb}
  \newcommand*\qq{\inPair\qSymb\qSymb}
  %
  \newcommand{\dd}{|[draw=none]|$\vdots$}
  %
  % Cm commands.
  \newcommand{\tip}{\node [draw,fill,signal,signal to=north,signal pointer angle=100,minimum height=0ex,minimum width=4.25ex] {};}
  \newcommand{\x}[1]{\node [draw,minimum height=4.5ex] {$#1$};}
  \newcommand{\sep}{\node [draw,fill,minimum height=0.4ex] {};}
  \newcommand{\ct}[3]{%
    \node (#3) [draw,rectangle split,rectangle split parts=2,rectangle split horizontal,align=center,minimum height=5ex]%
    {\nodepart[text width=2.25ex-\pgflinewidth/2]{one} #1 \nodepart[text width=2.25ex-\pgflinewidth/2]{two} #2};%
  }
  \begin{scope}% Counter machine.
  \matrix[matrix of math nodes,column sep={6ex,between origins},
          nodes={draw,minimum height=3ex,minimum width=6ex}] (word) {
    \Symbol[1] & \Symbol[1] & \Symbol[1] & \Symbol[2] & \Symbol[2] & \Symbol[3] \\
  };
  \matrix[matrix of nodes,below=4.5ex of word,row sep={4.5ex,between origins},column sep={6ex,between origins},
          nodes={minimum width=4.5ex,minimum height=4.5ex}] (machine) {
    \tip         & \tip          & \tip         & \tip         & \tip         & \tip         & \tip \\[2.385ex-4.5ex]
    \x{\cmState} & \x{\cmState}  & \x{\cmState} & \x{\cmState} & \x{\cmState} & \x{\cmState} & \x{\cmState} \\[2.45ex-4.5ex]
    \sep         & \sep          & \sep         & \sep         & \sep         & \sep         & \sep \\[2.7ex-4.5ex]
    \ct{0}{0}{A} & \ct{1}{0}{B}  & \ct{2}{0}{C} & \ct{3}{0}{D} & \ct{2}{1}{E} & \ct{1}{2}{F} & \ct{1}{1}{G} \\
  };
  \draw[brace] (G.south west) --
    node[brace label] {$\cmCounter[1]$} ([xshift=-0.1ex]G.south);
  \draw[brace] ([xshift=0.1ex]G.south) --
    node[brace label] {$\cmCounter[2]$} (G.south east);
  % Time and space of the counter machine.
  \node[above=2ex of machine.north west,anchor=mid west] (machine-time) {\small{time}};
  \draw[->] ([xshift=0.5ex]machine-time.mid east) -- ++(5ex,0);
  \node[left=2ex of machine.north west,anchor=mid west,rotate=-90] (machine-space) {\small{space}};
  \draw[->] ([yshift=-0.5ex]machine-space.mid east) -- ++(0,-4.5ex);
  % Caption inside the figure.
  \node[below=4.2ex of machine.south west,anchor=north west,text width=47ex,align=justify,xshift=-3.5ex] (caption) {%
    The left-hand side illustrates the run of
    the \mbox{$2$-counter} machine from Example~\ref{ex:running-cm}
    on the word~$\Symbol[1]\Symbol[1]\Symbol[1]\Symbol[2]\Symbol[2]\Symbol[3]$.
    On the right-hand side,
    this machine is simulated by a quasi-acyclic distributed automaton
    running on the corresponding
    $\set{\Symbol[1],\Symbol[2],\Symbol[3]}$-labeled dipath.
    Each node of the dipath traverses a sequence of states
    that encodes the memory configuration
    reached by the counter machine
    after reading the node's label.
    (The initial configuration is left implicit.)
    Note that only the two counter tracks
    of the automaton are shown,
    \ie, the transition track is not depicted.
    States represented in gray
    contain the respective node's label
    $\sigma \in \set{\Symbol[1],\Symbol[2],\Symbol[3]}$
    in their transition track,
    whereas black or white states
    contain the machine's state~$\cmState$
    and some counter update function~$\cmUpdateFunc$,
    both determined using the machine's transition function~$\cmTransFunc$.
  };
  \end{scope}
  %
  \begin{scope}% Distributed automaton.
    [xshift=46ex]
    \matrix[%
      matrix of math nodes,%
      column sep={6ex,between origins},%
      nodes={draw,circle,minimum size=3ex,anchor=center}%
    ] (dipath)
    {%
      \Symbol[1] & \Symbol[1] & \Symbol[1] & \Symbol[2] & \Symbol[2] & \Symbol[3] \\
    };
    \foreach \y [count=\yi] in {2,...,6} {
      \draw[->] (dipath-1-\yi) -- (dipath-1-\y);
    }

    \matrix[%
      matrix of nodes,below=4.5ex of dipath,%
      row sep={4.15ex,between origins},%
      column sep={6ex,between origins},%
      nodes={draw,minimum width=4ex,minimum height=3ex,anchor=center}%
    ] (automaton)%
    {%
      \ww & \ww & \ww & \ww & \ww & \ww \\
      \WW & \ww & \ww & \ww & \ww & \ww \\
      \cz & \ww & \ww & \ww & \ww & \ww \\
      \zb & \WW & \ww & \ww & \ww & \ww \\
      \bq & \cz & \ww & \ww & \ww & \ww \\
      \qq & \cb & \WW & \ww & \ww & \ww \\
      \qq & \zq & \cz & \ww & \ww & \ww \\
      \qq & \bq & \cb & \WW & \ww & \ww \\
      \qq & \qq & \cq & \cc & \ww & \ww \\
      \qq & \qq & \zq & \cz & \WW & \ww \\
      \qq & \qq & \bq & \zb & \cc & \ww \\
      \qq & \qq & \qq & \bq & \zc & \WW \\
      \qq & \qq & \qq & \qq & \bz & \cc \\
      \qq & \qq & \qq & \qq & \qb & \zz \\
      \qq & \qq & \qq & \qq & \qq & \bb \\
      \qq & \qq & \qq & \qq & \qq & \qq \\[-1ex]
      \dd & \dd & \dd & \dd & \dd & \dd \\
    };
    \foreach \x in {1,...,16} {
      \foreach \y [evaluate = \y as \yplusone using int(\y+1)] in {1,...,5} {
        \draw[->] (automaton-\x-\y) -- (automaton-\x-\yplusone);
      }
    }
    % Space and time of the distributed automaton.
    \node[above=2ex of automaton.north west,anchor=mid west] (automaton-space) {\small{space}};
    \draw[->] ([xshift=0.5ex]automaton-space.mid east) -- ++(5ex,0);
    \node[left=2ex of automaton.north west,anchor=mid west,rotate=-90] (automaton-time) {\small{time}};
    \draw[->] ([yshift=-0.5ex]automaton-time.mid east) -- ++(0,-5.5ex);
  \end{scope}
  % Labels.
  \node[above=2.5ex of dipath,anchor=mid,inner sep=0ex] {\small{\emph{Distributed automaton}}};
  \node[above=2.5ex of word,anchor=mid,inner sep=0ex] {\small{\emph{Counter machine}}};
\end{tikzpicture}
\end{document}


==> fig/example-da-to-cm.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath,amssymb,pifont}
\usepackage{../sty/commands}
\usetikzlibrary{fit, decorations.pathreplacing, matrix, positioning, shapes.symbols}

\begin{document}
\begin{tikzpicture}[
    semithick,
    every matrix/.style = {nodes in empty cells, inner sep=0ex,
                           nodes={inner sep=0ex,anchor=center}},
    stateA/.style = {fill=black!25},
    stateB/.style = {fill=black!65, text=white},
    stateC/.style = {fill=black!15},
    stateD/.style = {fill=black!50, text=white},
    stateE/.style = {fill=black!0},
    stateF/.style = {fill=black!100, text=white},
    historyNode/.style = {draw,align=center,execute at begin node={\setlength{\baselineskip}{2ex}}},
    acceptBox/.style = {draw,minimum height=5.4ex,minimum width=2.4ex},
    brace/.style = {decorate, decoration={brace,raise=1ex}},
    brace label/.style = {minimum size=0ex, right=1.5ex}
  ]
  \newcommand{\sA}{|[stateA]|$\daStateA$}
  \newcommand{\sB}{|[stateB]|$\daStateB$}
  \newcommand{\sC}{|[stateC,double]|$\daStateC$}
  \newcommand{\sD}{|[stateD]|$\daStateD$}
  \newcommand{\sE}{|[stateE]|$\daStateE$}
  \newcommand{\sF}{|[stateF]|$\daStateF$}
  \newcommand{\dd}{|[draw=none]|$\vdots$}
  %
  \newcommand{\tIni}{\node [historyNode] {$\daNoState$ \\ $\infty$};}
  \newcommand{\tA}{\node [historyNode,stateA] {$\daStateA$ \\ $\cmCounter[1]$};}
  \newcommand{\tB}{\node [historyNode,stateB] {$\daStateB$ \\ $1$};}
  \newcommand{\tC}{\node[stateC,acceptBox] {}; \node [historyNode] {$\daStateC$ \\ $1$};}
  \newcommand{\tD}{\node [historyNode,stateD] {$\daStateD$ \\[0.5ex] $\cmCounter[1]$};}
  \newcommand{\tE}{\node [historyNode,stateE] {$\daStateE$ \\ $\cmCounter[2]$};}
  \newcommand{\tF}{\node [historyNode,stateF] {$\daStateF$ \\ $\infty$};}
  \newcommand{\tEinf}{\node [historyNode,stateE] {$\daStateE$ \\ $\infty$};}
  \newcommand{\tip}{\node [draw,fill,signal,signal to=north,signal pointer angle=100,minimum height=0ex,minimum width=2.75ex] {};}
  \newcommand{\x}[1]{\node [draw,minimum height=3ex] {$#1$};}
  \newcommand{\X}[2]{\node (#2) [draw,minimum height=3ex] {$#1$};}
  \newcommand{\sep}{\node [draw,fill,minimum height=0.4ex] {};}
  \matrix[matrix of math nodes,column sep={4.5ex,between origins},
          nodes={draw,circle,minimum size=3ex}] (dipath) {
    \Symbol[2] & \Symbol[1] & \Symbol[2] & \Symbol[2] & \Symbol[1] & \Symbol[1] & \Symbol[1] \\
  };
  \foreach \y [evaluate = \y as \yplusone using int(\y+1)] in {1,...,6} {
    \draw[->] (dipath-1-\y) -- (dipath-1-\yplusone);
  }
  \matrix[matrix of nodes,below=4.5ex of dipath,row sep={4.5ex,between origins},column sep={4.5ex,between origins},
          nodes={draw,circle,minimum size=3ex}] (automaton) {
    \sD & \sA & \sD & \sD & \sA & \sA & \sA \\
    \sE & \sA & \sD & \sE & \sA & \sA & \sA \\
    \sE & \sB & \sD & \sE & \sB & \sA & \sA \\
    \sE & \sC & \sE & \sE & \sC & \sA & \sA \\
    \sE & \sF & \sE & \sE & \sF & \sE & \sA \\
    \sE & \sF & \sF & \sE & \sF & \sF & \sB \\
    \sE & \sF & \sF & \sF & \sF & \sF & \sF \\[-1.5ex]
    \dd & \dd & \dd & \dd & \dd & \dd & \dd \\
  };
  \foreach \x in {1,...,7} {
    \foreach \y [evaluate = \y as \yplusone using int(\y+1)] in {1,...,6} {
      \draw[->] (automaton-\x-\y) -- (automaton-\x-\yplusone);
    }
  }
  \matrix[matrix of math nodes,right=12ex of dipath,column sep={4.5ex,between origins},
          nodes={draw,minimum height=3ex,minimum width=4.5ex}] (word) {
    \Symbol[2] & \Symbol[1] & \Symbol[2] & \Symbol[2] & \Symbol[1] & \Symbol[1] & \Symbol[1] \\
  };
  \matrix[matrix of nodes,below=4.5ex of word,row sep={6ex,between origins},column sep={4.5ex,between origins},
          nodes={minimum width=3ex,minimum height=6ex}] (machine) {
    \tip  & \tip   & \tip  & \tip  & \tip  & \tip  & \tip  & \tip \\[1.63ex-6ex]
    \x{0} & \x{1}  & \x{2} & \x{3} & \x{1} & \x{2} & \x{4} & \X{5}{counter-1} \\[3ex-6ex]
    \x{0} & \x{0}  & \x{0} & \x{2} & \x{5} & \x{0} & \x{1} & \X{0}{counter-2} \\[1.7ex-6ex]
    \sep  & \sep   & \sep  & \sep  & \sep  & \sep  & \sep  & \sep \\[3.2ex-6ex]
    \tIni & \tD    & \tA   & \tD   & \tD   & \tA   & \tA   & \tA \node (first-substate) {}; \\
          & \tEinf & \tB   & \tE   & \tE   & \tB   & \tE   & \tB \\
          &        & \tC   & \tF   & \tF   & \tC   & \tF   & \tF \node (last-substate) {}; \\
          &        & \tF   &       &       & \tF   &       & \\
  };
  %\draw[->,dash pattern=on 0.6ex off 0.4ex] (counter-1.north) -- (word-1-7.south -| counter-1.north);
  \draw[brace] (counter-1.north east) --
    node[brace label] {$\cmCounter[1]$} ([yshift=0.2ex]counter-1.south east);
  \draw[brace] ([yshift=-0.2ex]counter-2.north east) --
    node[brace label] {$\cmCounter[2]$} (counter-2.south east);
  \draw[brace] (first-substate.north east) --
    node[brace label,rotate=-90,anchor=south] {\small{finite state}} (last-substate.south east);
  % Space and time of the distributed automaton.
  \node[above=2ex of automaton.north west,anchor=mid west] (automaton-space) {\small{space}};
  \draw[->] ([xshift=0.5ex]automaton-space.mid east) -- ++(5ex,0);
  \node[left=2ex of automaton.north west,anchor=mid west,rotate=-90] (automaton-time) {\small{time}};
  \draw[->] ([yshift=-0.5ex]automaton-time.mid east) -- ++(0,-6ex);
  % Time and space of the counter machine.
  \node[above=2ex of machine.north west,anchor=mid west] (machine-time) {\small{time}};
  \draw[->] ([xshift=0.5ex]machine-time.mid east) -- ++(5ex,0);
  \node[left=2ex of machine.north west,anchor=mid west,rotate=-90] (machine-space) {\small{space}};
  \draw[->] ([yshift=-0.5ex]machine-space.mid east) -- ++(0,-5ex);
  % Labels.
  \node[above=2.5ex of dipath,anchor=mid,inner sep=0ex] {\small{\emph{Distributed automaton}}};
  \node[above=2.5ex of word,anchor=mid,inner sep=0ex] {\small{\emph{Counter machine}}};
\end{tikzpicture}
\end{document}

==> fig/example-da.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}
\usetikzlibrary{matrix, positioning}

\begin{document}
\begin{tikzpicture}[
    semithick,
    every matrix/.style={%
      nodes in empty cells, inner sep=0ex,
      nodes={inner sep=0ex,anchor=center}%
    }
  ]
  \newcommand{\acc}{|[fill=black!35]|\top}
  \newcommand{\rej}{|[fill=black!100,text=white]|\boldsymbol{\bot}}
  \newcommand{\dd}{|[draw=none]|\vdots}
  \begin{scope}% Accepting run.
    \matrix[%
      matrix of math nodes,%
      column sep={5.5ex,between origins},%
      nodes={draw,circle,minimum size=3ex,anchor=center}%
    ] (dipath)
    {%
      a & a & b & b & a & c\\
    };
    \foreach \y [count=\yi] in {2,...,6} {
      \draw[->] (dipath-1-\yi) -- (dipath-1-\y);
    }
    \matrix[%
      matrix of math nodes,below=4.5ex of dipath,%
      row sep={4.5ex,between origins},%
      column sep={5.5ex,between origins},%
      nodes={draw,rounded corners=1.4ex,minimum width=4ex,minimum height=3ex,anchor=center}%
    ] (automaton)%
    {%
      -a   & -a   & ab   & ab   & -a   & b-   \\
      \acc & -a   & --   & ab   & -b   & ba   \\
      \acc & \acc & -a   & a-   & -b   & --   \\
      \acc & \acc & \acc & --   & --   & -b   \\
      \acc & \acc & \acc & \acc & --   & --   \\
      \acc & \acc & \acc & \acc & \acc & --   \\
      \acc & \acc & \acc & \acc & \acc & \acc \\[-1.5ex]
      \dd  & \dd  & \dd  & \dd  & \dd  & \dd  \\
    };
    \foreach \x in {1,...,7} {
      \foreach \y [evaluate = \y as \yplusone using int(\y+1)] in {1,...,5} {
        \draw[->] (automaton-\x-\y) -- (automaton-\x-\yplusone);
      }
    }
    % Space and time of the distributed automaton.
    \node[above=2ex of automaton.north west,anchor=mid west] (automaton-space) {\small{space}};
    \draw[->] ([xshift=0.5ex]automaton-space.mid east) -- ++(5ex,0);
    \node[left=2ex of automaton.north west,anchor=mid west,rotate=-90] (automaton-time) {\small{time}};
    \draw[->] ([yshift=-0.5ex]automaton-time.mid east) -- ++(0,-6ex);
  \end{scope}
  \begin{scope}[xshift=44ex]% Rejecting run.
    \matrix[%
      matrix of math nodes,%
      column sep={5.5ex,between origins},%
      nodes={draw,circle,minimum size=3ex,anchor=center}%
    ] (dipath)
    {%
      a & b & a & c & a & c\\
    };
    \foreach \y [count=\yi] in {2,...,6} {
      \draw[->] (dipath-1-\yi) -- (dipath-1-\y);
    }
    \matrix[%
      matrix of math nodes,below=4.5ex of dipath,%
      row sep={4.5ex,between origins},%
      column sep={5.5ex,between origins},%
      nodes={draw,rounded corners=1.4ex,minimum width=4ex,minimum height=3ex,anchor=center}%
    ] (automaton)%
    {%
      -a   & ab   & -a   & b{-} & -a   & b-   \\
      \acc & --   & -b   & ba   & --   & ba   \\
      \acc & \acc & --   & --   & -a   & b-   \\
      \acc & \acc & \acc & --   & --   & ba   \\
      \acc & \acc & \acc & \acc & --   & b-   \\
      \acc & \acc & \acc & \acc & \acc & b-   \\
      \acc & \acc & \acc & \acc & \acc & \rej \\[-1.5ex]
      \dd  & \dd  & \dd  & \dd  & \dd  & \dd  \\
    };
    \foreach \x in {1,...,7} {
      \foreach \y [evaluate = \y as \yplusone using int(\y+1)] in {1,...,5} {
        \draw[->] (automaton-\x-\y) -- (automaton-\x-\yplusone);
      }
    }
    % Space and time of the distributed automaton.
    \node[above=2ex of automaton.north west,anchor=mid west] (automaton-space) {\small{space}};
    \draw[->] ([xshift=0.5ex]automaton-space.mid east) -- ++(5ex,0);
    \node[left=2ex of automaton.north west,anchor=mid west,rotate=-90] (automaton-time) {\small{time}};
    \draw[->] ([yshift=-0.5ex]automaton-time.mid east) -- ++(0,-6ex);
  \end{scope}
\end{tikzpicture}
\end{document}


==> fig/translations.tex <==
\documentclass[tikz,border={2pt}]{standalone}

\usepackage{amsmath}
\usetikzlibrary{calc, positioning}

\usepackage{../sty/commands}

\begin{document}
\begin{tikzpicture}[
   semithick,
   main/.style={draw,rounded corners,align=left,inner sep=1.5ex},
   aux/.style={align=left,font=\scriptsize,inner sep=1ex},
   hv/.style={to path={-| (\tikztotarget)}},
   vh/.style={to path={|- (\tikztotarget)}},
  ]
  \path
    node[main]
    (ccm) {Copyless \\ counter machines}
    %
    (ccm.south) node[aux,below]
    (ccm-from) {$\cmCounterNum$ counters \\ $\cmAccess$-access}
    %
    (ccm.east) node[aux,right]
    (ccm-to) {$\daLoopNumMinusOne$ counters \\ $\,\daTraceLength$-access}
    %
    (ccm.north east) node[anchor=north east]
    {(\ref{itm:copyless})}
    %
    (ccm) ++(270:27ex) node[main]
    (scm) {Sumless \\ counter machines}
    %
    (scm.east) node[aux,right]
    (scm-from) {$\cmCounterNum$ counters \\ $1$-access}
    %
    (scm.south) node[aux,below]
    (scm-loop) {$\cmCounterNum$ counters \\ $\cmAccess$-access}
    %
    (scm.north) node[aux,above]
    (scm-to) {$\;2^\cmCounterNum$ counters \\ $(\cmCounterNum \cdot \cmAccess)$-access}
    %
    (scm.north east) node[anchor=north east]
    {(\ref{itm:sumless})}
    %
    ($(ccm.east)!0.5!(scm.east)$) ++(0:37ex) node[main]
    (qda) {Quasi-acyclic \\ distributed automata}
    %
    (qda.north) node[aux,above]
    (qda-from) {$\leq (\daLoopNumMinusOne+1)$ $\text{loops}/\text{trace}$ \\ max.\ trace length~$\daTraceLength$}
    %
    (qda.south) node[aux,below]
    (qda-to) {$\leq (\cmCounterNum+2)$ $\text{loops}/\text{trace}$}
    %
    (qda.north east) node[anchor=north east]
    {(\ref{itm:quasi-acyclic})}
    %
    (ccm.east) ++(0:32ex) coordinate
    (qda->ccm)
    %
    (scm.east) ++(0:32ex) coordinate
    (scm->qda)
    ;
  %%%%
  \draw[->]
    (ccm-from) --
     node[right] {Prop.~\ref{prp:copyless-to-sumless}}
    (scm-to);
  %
  \draw[->,rounded corners]
    ([xshift=-0.5ex,yshift=-1.5ex]scm-loop.east) -|
     node[near start,above,xshift=0.5ex] {Prop.~\ref{prp:1-access}}
    ([xshift=1.5ex]scm-from.south);
  %
  \draw[->,rounded corners]
    (scm-from.east) -|
     node[pos=0.2,above] {Prop.~\ref{prp:cm-to-da}}
    (qda-to.south);
  %
  \draw[->,rounded corners]
    (qda-from.north) |-
     node[pos=0.8,below] {Prop.~\ref{prp:da-to-cm}}
    (ccm-to);
\end{tikzpicture}
\end{document}

